A reliable cw Lyman-$\alpha$ laser source for future cooling of antihydrogen

We demonstrate a reliable continuous-wave (cw) laser source at the 1\,$S$--2\,$P$ transition in (anti)hydrogen at 121.56\,nm (Lyman-$\alpha$) based on four-wave sum-frequency mixing in mercury. A two-photon resonance in the four-wave mixing scheme is essential for a powerful cw Lyman-$\alpha$ source and is well investigated.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
%gsave
%newpath
%  20 20 moveto
%  20 220 lineto
%  220 220 lineto
%  220 20 lineto
%closepath
%2 setlinewidth
%gsave
%  .4 setgray fill
%grestore
%stroke
%grestore

